A flux-based approach for analyzing the disguised toric locus of reaction networks

Dynamical systems with polynomial right-hand sides are very important in various applications, e.g., in biochemistry and population dynamics. The mathematical study of these dynamical systems is challenging due to the possibility of multistability, oscillations, and chaotic dynamics. One important tool for this study is the concept of reaction systems, which are dynamical systems generated by reaction networks for some choices of parameter values. Among these, disguised toric systems are remarkably stable: they have a unique attracting fixed point, and cannot give rise to oscillations or chaotic dynamics. The computation of the set of parameter values for which a network gives rise to disguised toric systems (i.e., the disguised toric locus of the network) is an important but difficult task. We introduce new ideas based on network fluxes for studying the disguised toric locus. We prove, under mild assumptions, that the disguised toric locus of any network $G$ is a contractible manifold with boundary, and introduce an associated graph $G^{\max}$ that characterizes its interior. These theoretical tools allow us, for the first time, to compute the full disguised toric locus for many networks of interest.

==> tikz/1_running.tex <==
\begin{tikzpicture}[scale=2]

\tikzset{mybullet/.style={inner sep=1.5pt,outer sep=5pt,draw,fill,Egraphcolor,circle}};
\tikzset{myarrow/.style={arrows={-stealth},very thick,Egraphcolor}};

\draw [step=1, gray, very thin] (0,0) grid (1.25,1.25);
\draw [ -, black] (0,0)--(1.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet]  (Y) at (0,1) {};

\node[below left]  at  (0) {$\0$};
\node[below right] at  (X) {$\X_1$};
\node[above right] at (XY) {$\X_1 + \X_2$};
\node[above left]  at  (Y) {$\X_2$};

\draw[myarrow]                                 (0) to node[below] {\textcolor{black}{$\kappa_1$}} (X);
\draw[myarrow,transform canvas={xshift=2pt}]   (X) to node[right] {\textcolor{black}{$\kappa_2$}} (XY);
\draw[myarrow,transform canvas={xshift=-2pt}] (XY) to node[left]  {\textcolor{black}{$\kappa_5$}} (X);
\draw[myarrow]                                (XY) to node[above] {\textcolor{black}{$\kappa_3$}} (Y);
\draw[myarrow,transform canvas={xshift=-2pt}]  (Y) to node[left]  {\textcolor{black}{$\kappa_4$}} (0);
\draw[myarrow,transform canvas={xshift=2pt}]   (0) to node[right] {\textcolor{black}{$\kappa_6$}} (Y);

\node at (0.5,1.5) {$(G,\vv\kappa)$};

\node[right] at (1.75,0.5) {$\begin{aligned}
\frac{\mathrm{d}x_1}{\mathrm{d}t} &= \kappa_1 - \kappa_3 x_1x_2 \\
\frac{\mathrm{d}x_2}{\mathrm{d}t} &= \kappa_2 x_1 - \kappa_5 x_1x_2  + \kappa_6 - \kappa_4 x_2 
\end{aligned}$};

\begin{scope}[shift={(5.5,0)}]

\draw [step=1, gray, very thin] (0,0) grid (1.25,1.25);
\draw [ -, black] (0,0)--(1.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet]  (Y) at (0,1) {};

\node[below left]  at  (0) {$\0$};
\node[below right] at  (X) {$\X_1$};
\node[above right] at (XY) {$\X_1 + \X_2$};
\node[above left]  at  (Y) {$\X_2$};

\draw[myarrow]                                 (0) to node[below] {\fluxcolor{$\beta_1$}} (X);
\draw[myarrow,transform canvas={xshift=2pt}]   (X) to node[right] {\fluxcolor{$\beta_2$}} (XY);
\draw[myarrow,transform canvas={xshift=-2pt}] (XY) to node[left]  {\fluxcolor{$\beta_5$}} (X);
\draw[myarrow]                                (XY) to node[above] {\fluxcolor{$\beta_3$}} (Y);
\draw[myarrow,transform canvas={xshift=-2pt}]  (Y) to node[left]  {\fluxcolor{$\beta_4$}} (0);
\draw[myarrow,transform canvas={xshift=2pt}]   (0) to node[right] {\fluxcolor{$\beta_6$}} (Y);

\node at (0.5,1.5) {$(G,\fluxcolor{\vv\beta})$};
    
\end{scope}

\node at (-0.3,0.5) {\phantom{0}};
\draw[rounded corners, lightgray] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}

==> tikz/1_running_plot_with_cone.tex <==
\begin{tikzpicture}

\node at (0,0) {\includegraphics[scale=0.37]{plot/running_flux.png}};
\node at (2.2,-2.6) {\small $\beta_1$};
\node at (-2.6,2) {\small $\beta_4$};
\node at (1.2,1.2)  {\footnotesize \textcolor[HTML]{0B52BD}{$\Fdt(G)$}};
\node at (-1.3,1)  {\footnotesize \textcolor[HTML]{E34234}{$\Ft(G)$}};
\node[rounded corners, draw, lightgray, fill=white, text=black, align=center]
  at (0,3)
  {\small\(\beta_1=\beta_3,\;\; \beta_2+\beta_6=\beta_4+\beta_5\),\\ \small \(\beta_1=\beta_6,\;\; \beta_5=\tfrac{1}{2}(\beta_1+\beta_4)\)};

\begin{scope}[shift={(7,0)}]
\node at (0,0) {\includegraphics[scale=0.37]{plot/running_k4_big.png}};
\node at (2.2,-2.6) {$\tfrac{\kk_5}{\kk_3}$};
\node at (-2.6,2) {$\tfrac{\kk_6}{\kk_1}$};
\node at (-0.5,-1) {\footnotesize \textcolor[HTML]{0B52BD}{$\Kdt(G)$}};
\node at (-1.75,-2) {\footnotesize \textcolor[HTML]{E34234}{$\Kt(G)$}};
\node[rounded corners,draw,lightgray,fill=white] at (0,3) {\textcolor{black}{$\tfrac{\kk_2\kk_4}{\kk_1\kk_3}=3$}};
\end{scope}

\end{tikzpicture}

==> tikz/2_running.tex <==
\begin{tikzpicture}[scale=2]

\tikzset{mybullet/.style={inner sep=1.5pt,outer sep=5pt,draw,fill,Egraphcolor,circle}};
\tikzset{myarrow/.style={arrows={-stealth},very thick,Egraphcolor}};

\draw [step=1, gray, very thin] (0,0) grid (1.25,1.25);
\draw [ -, black] (0,0)--(1.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet]  (Y) at (0,1) {};


\draw[myarrow]                                 (0) to node[below] {\textcolor{black}{$\kappa_1$}} (X);
\draw[myarrow,transform canvas={xshift=2pt}]   (X) to node[right] {\textcolor{black}{$\kappa_2$}} (XY);
\draw[myarrow,transform canvas={xshift=-2pt}] (XY) to node[left]  {\textcolor{black}{$\kappa_5$}} (X);
\draw[myarrow]                                (XY) to node[above] {\textcolor{black}{$\kappa_3$}} (Y);
\draw[myarrow,transform canvas={xshift=-2pt}]  (Y) to node[left]  {\textcolor{black}{$\kappa_4$}} (0);
\draw[myarrow,transform canvas={xshift=2pt}]   (0) to node[right] {\textcolor{black}{$\kappa_6$}} (Y);

\node at (0.5,1.5) {$(G,\vv\kappa)$};

\node at (0.5,-.85) {$\begin{aligned}
\frac{\mathrm{d}x_1}{\mathrm{d}t} &= \kappa_1 - \kappa_3 x_1x_2 \\
\frac{\mathrm{d}x_2}{\mathrm{d}t} &= \kappa_2 x_1 - \kappa_5 x_1x_2  + \kappa_6 - \kappa_4 x_2 
\end{aligned}$};

%\begin{scope}[shift={(1.93,0)}]

%\draw [step=1, gray, very thin] (0,0) grid (1.25,1.25);
%\draw [ -, black] (0,0)--(1.25,0);
%\draw [ -, black] (0,0)--(0,1.25);

%\node[mybullet]  (0) at (0,0) {};
%\node[mybullet]  (X) at (1,0) {};
%\node[mybullet] (XY) at (1,1) {};
%\node[mybullet]  (Y) at (0,1) {};

%\draw[myarrow,transform canvas={yshift=-2pt}]  (0) to node {} (X);
%\draw[myarrow,transform canvas={yshift= 2pt}]  (X) to node {} (0);
%\draw[myarrow,transform canvas={xshift=2pt}]   (X) to node {} (XY);
%\draw[myarrow,transform canvas={xshift=-2pt}] (XY) to node {}  (X);
%\draw[myarrow,transform canvas={yshift= 2pt}]  (XY) to node {} (Y);
%\draw[myarrow,transform canvas={yshift=-2pt}]  (Y) to node {} (XY);
%\draw[myarrow,transform canvas={xshift=-2pt}]  (Y) to node {} (0);
%\draw[myarrow,transform canvas={xshift=2pt}]   (0) to node {} (Y);
%\draw[myarrow,transform canvas={xshift=1.4pt,yshift=-1.4pt}]  (0) to node {} (XY);
%\draw[myarrow,transform canvas={xshift=-1.4pt,yshift=1.4pt}] (XY) to node {} (0);
%\draw[myarrow,transform canvas={xshift=1.4pt,yshift=1.4pt}]  (X) to node {} (Y);
%\draw[myarrow,transform canvas={xshift=-1.4pt,yshift=-1.4pt}]  (Y) to node {} (X);

%\node at (0.5,1.5) {$G^{\comp}$};

%\end{scope}

%\begin{scope}[shift={(3.86,0)}]

%\draw [step=1, gray, very thin] (0,0) grid (1.25,1.25);
%\draw [ -, black] (0,0)--(1.25,0);
%\draw [ -, black] (0,0)--(0,1.25);

%\node[mybullet]  (0) at (0,0) {};
%\node[mybullet]  (X) at (1,0) {};
%\node[mybullet] (XY) at (1,1) {};
%\node[mybullet]  (Y) at (0,1) {};

%\draw[myarrow]  (0) to node {} (X);
%\draw[myarrow,transform canvas={xshift=2pt}]   (X) to node {} (XY);
%\draw[myarrow,transform canvas={xshift=-2pt}] (XY) to node {}  (X);
%\draw[myarrow]  (XY) to node {} (Y);
%\draw[myarrow,transform canvas={xshift=-2pt}]  (Y) to node {} (0);
%\draw[myarrow,transform canvas={xshift=2pt}]   (0) to node {} (Y);
%\draw[myarrow,transform canvas={xshift=1.4pt,yshift=-1.4pt}]  (0) to node {} (XY);
%\draw[myarrow,transform canvas={xshift=-1.4pt,yshift=1.4pt}] (XY) to node {} (0);

%\node at (0.5,1.5) {$G^{\max}$};

%\end{scope}

\begin{scope}[shift={(3.5,0)}]

\draw [step=1, gray, very thin] (0,0) grid (1.25,1.25);
\draw [ -, black] (0,0)--(1.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet]  (Y) at (0,1) {};

\draw[myarrow]  (0) to node[below] {\textcolor{black}{$\lambda_1$}} (X);
\draw[myarrow]  (X) to node[right] {\textcolor{black}{$\lambda_2$}} (XY);
\draw[myarrow] (XY) to node[above] {\textcolor{black}{$\lambda_3$}} (Y);
\draw[myarrow]  (Y) to node[left]  {\textcolor{black}{$\lambda_4$}} (0);
\draw[myarrow,transform canvas={xshift=1.4pt,yshift=-1.4pt}] (XY) to node[xshift=7pt,yshift=-7pt]  {\textcolor{black}{$\lambda_5$}} (0);
\draw[myarrow,transform canvas={xshift=-1.4pt,yshift=1.4pt}]  (0) to node[xshift=-7pt,yshift=7pt] {\textcolor{black}{$\lambda_6$}} (XY);

\node at (0.5,1.5) {$(H,\vv\lambda)$};

\node at (0.5,-.85) {$\begin{aligned}
\frac{\mathrm{d}x_1}{\mathrm{d}t} &= (\lambda_1+\lambda_6) - (\lambda_3+\lambda_5) x_1x_2 \\
\frac{\mathrm{d}x_2}{\mathrm{d}t} &= \lambda_2 x_1 - \lambda_5 x_1x_2 + \lambda_6 - \lambda_4 x_2  
\end{aligned}$};
    
\end{scope}

\draw[rounded corners, lightgray] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}

==> tikz/3_running.tex <==
\begin{tikzpicture}[scale=2]

\tikzset{mybullet/.style={inner sep=1.5pt,outer sep=5pt,draw,fill,Egraphcolor,circle}};
\tikzset{myarrow/.style={arrows={-stealth},very thick,Egraphcolor}};

\draw [step=1, gray, very thin] (0,0) grid (1.25,1.25);
\draw [ -, black] (0,0)--(1.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet]  (Y) at (0,1) {};


\draw[myarrow]                                 (0) to node {} (X);
\draw[myarrow,transform canvas={xshift=2pt}]   (X) to node {} (XY);
\draw[myarrow,transform canvas={xshift=-2pt}] (XY) to node {} (X);
\draw[myarrow]                                (XY) to node {} (Y);
\draw[myarrow,transform canvas={xshift=-2pt}]  (Y) to node {} (0);
\draw[myarrow,transform canvas={xshift=2pt}]   (0) to node {} (Y);

\node at (0.5,1.5) {$G$};
\node at (-0.5,0) {\phantom{0}};

\begin{scope}[shift={(2,0)}]

\draw [step=1, gray, very thin] (0,0) grid (1.25,1.25);
\draw [ -, black] (0,0)--(1.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet]  (Y) at (0,1) {};

\draw[myarrow,transform canvas={yshift=-2pt}]  (0) to node {} (X);
\draw[myarrow,transform canvas={yshift= 2pt}]  (X) to node {} (0);
\draw[myarrow,transform canvas={xshift=2pt}]   (X) to node {} (XY);
\draw[myarrow,transform canvas={xshift=-2pt}] (XY) to node {}  (X);
\draw[myarrow,transform canvas={yshift= 2pt}]  (XY) to node {} (Y);
\draw[myarrow,transform canvas={yshift=-2pt}]  (Y) to node {} (XY);
\draw[myarrow,transform canvas={xshift=-2pt}]  (Y) to node {} (0);
\draw[myarrow,transform canvas={xshift=2pt}]   (0) to node {} (Y);
\draw[myarrow,transform canvas={xshift=1.4pt,yshift=-1.4pt}]  (0) to node {} (XY);
\draw[myarrow,transform canvas={xshift=-1.4pt,yshift=1.4pt}] (XY) to node {} (0);
\draw[myarrow,transform canvas={xshift=1.4pt,yshift=1.4pt}]  (X) to node {} (Y);
\draw[myarrow,transform canvas={xshift=-1.4pt,yshift=-1.4pt}]  (Y) to node {} (X);

\node at (0.5,1.5) {$G^{\comp}$};

\end{scope}

\begin{scope}[shift={(4,0)}]

\draw [step=1, gray, very thin] (0,0) grid (1.25,1.25);
\draw [ -, black] (0,0)--(1.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet]  (Y) at (0,1) {};

\draw[myarrow]  (0) to node {} (X);
\draw[myarrow,transform canvas={xshift=2pt}]   (X) to node {} (XY);
\draw[myarrow,transform canvas={xshift=-2pt}] (XY) to node {}  (X);
\draw[myarrow]  (XY) to node {} (Y);
\draw[myarrow,transform canvas={xshift=-2pt}]  (Y) to node {} (0);
\draw[myarrow,transform canvas={xshift=2pt}]   (0) to node {} (Y);
\draw[myarrow,transform canvas={xshift=1.4pt,yshift=-1.4pt}]  (0) to node {} (XY);
\draw[myarrow,transform canvas={xshift=-1.4pt,yshift=1.4pt}] (XY) to node {} (0);

\node at (0.5,1.5) {$G^{\max}$};
\node at (1.5,-0.25) {\phantom{0}};
\end{scope}

\draw[rounded corners, lightgray] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}

==> tikz/4_running.tex <==
\begin{tikzpicture}[scale=2]

\tikzset{mybullet/.style={inner sep=1.5pt,outer sep=5pt,draw,fill,Egraphcolor,circle}};
\tikzset{myarrow/.style={arrows={-stealth},very thick,Egraphcolor}};

\draw [step=1, gray, very thin] (0,0) grid (1.25,1.25);
\draw [ -, black] (0,0)--(1.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet]  (Y) at (0,1) {};


\draw[myarrow]  (0) to node[below] {\fluxcolor{$\beta_1$}} (X);
\draw[myarrow,transform canvas={xshift=2pt}]   (X) to node[right] {\fluxcolor{$\beta_2$}} (XY);
\draw[myarrow,transform canvas={xshift=-2pt}] (XY) to node[left]  {\fluxcolor{$\beta_5$}} (X);
\draw[myarrow] (XY) to node[above] {\fluxcolor{$\beta_3$}} (Y);
\draw[myarrow,transform canvas={xshift=-2pt}]  (Y) to node[left]  {\fluxcolor{$\beta_4$}} (0);
\draw[myarrow,transform canvas={xshift=2pt}]   (0) to node[right] {\fluxcolor{$\beta_6$}} (Y);

\node at (0.5,1.5) {$(G,\fluxcolor{\vv\beta})$};
\node at (-0.5,0.5) {\phantom{0}};

\begin{scope}[shift={(1.7,0)}]

\draw [step=1, gray, very thin] (0,0) grid (1.25,1.25);
\draw [ -, black] (0,0)--(1.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet]  (Y) at (0,1) {};

\draw[myarrow]  (0) to node[below] {} (X);
\draw[myarrow]  (X) to node[right] {} (XY);
\draw[myarrow] (XY) to node[above] {} (Y);
\draw[myarrow]  (Y) to node[left]  {} (0);
\draw[myarrow,transform canvas={xshift=-1.4pt,yshift=1.4pt}] (XY) to node[xshift=7pt,yshift=-7pt]  {} (0);
\draw[myarrow,transform canvas={xshift=1.4pt,yshift=-1.4pt}]  (0) to node[xshift=-7pt,yshift=7pt] {} (XY);

\node at (0.5,1.5) {$H_1$};
    
\end{scope}

\begin{scope}[shift={(3.4,0)}]

\draw [step=1, gray, very thin] (0,0) grid (1.25,1.25);
\draw [ -, black] (0,0)--(1.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet]  (Y) at (0,1) {};

% \draw[myarrow]  (0) to node {} (X);
\draw[myarrow,transform canvas={xshift=2pt}]   (X) to node {} (XY);
\draw[myarrow,transform canvas={xshift=-2pt}] (XY) to node {}  (X);
% \draw[myarrow]  (XY) to node {} (Y);
\draw[myarrow,transform canvas={xshift=-2pt}]  (Y) to node {} (0);
\draw[myarrow,transform canvas={xshift=2pt}]   (0) to node {} (Y);
\draw[myarrow,transform canvas={xshift=1.4pt,yshift=-1.4pt}]  (0) to node {} (XY);
\draw[myarrow,transform canvas={xshift=-1.4pt,yshift=1.4pt}] (XY) to node {} (0);

\node at (0.5,1.5) {$H_2$};
\node at (1.5,0.5) {\phantom{0}};

\end{scope}

\begin{scope}[shift={(5.1,0)}]

\draw [step=1, gray, very thin] (0,0) grid (1.25,1.25);
\draw [ -, black] (0,0)--(1.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet]  (Y) at (0,1) {};

\draw[myarrow]  (0) to node {} (X);
\draw[myarrow,transform canvas={xshift=2pt}]   (X) to node {} (XY);
\draw[myarrow,transform canvas={xshift=-2pt}] (XY) to node {}  (X);
\draw[myarrow]  (XY) to node {} (Y);
\draw[myarrow,transform canvas={xshift=-2pt}]  (Y) to node {} (0);
\draw[myarrow,transform canvas={xshift=2pt}]   (0) to node {} (Y);
\draw[myarrow,transform canvas={xshift=1.4pt,yshift=-1.4pt}]  (0) to node {} (XY);
\draw[myarrow,transform canvas={xshift=-1.4pt,yshift=1.4pt}] (XY) to node {} (0);

\node at (0.5,1.5) {$G^{\max}$};
\node at (1.5,0.5) {\phantom{0}};

\end{scope}

\draw[rounded corners,lightgray] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}

==> tikz/6_rank-1.tex <==
\begin{tikzpicture}[scale=1]

\tikzset{mybullet/.style={inner sep=1.2pt,outer sep=2pt,draw,fill,Egraphcolor,circle}};
\tikzset{myarrow/.style={arrows={-stealth},very thick,Egraphcolor}};

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (3) at (3,0) {};
\node[mybullet]  (5) at (5,0) {};

\draw [decorate,decoration={brace,amplitude=10pt,mirror}] (0.south east) -- (3.south west) node[midway,below=10pt] {$a$};
\draw [decorate,decoration={brace,amplitude=10pt,mirror}] (3.south east) -- (5.south west) node[midway,below=10pt] {$b$};

\node[yshift=-15pt] at (0) {$\yy_1$}; 
\node[yshift=-15pt] at (3) {$\yy_2$}; 
\node[yshift=-15pt] at (5) {$\yy_3$}; 

\draw[myarrow,transform canvas={yshift=4pt}]    (0) to node[above] {\fluxcolor{$\gamma_{\yy_1 \to \yy_3}$}} (5);
\node at (2.5,1.25) {$H$};

\node at (-0.75,0) {\phantom{0}};

\begin{scope}[shift={(7,0)}]
    
\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (3) at (3,0) {};
\node[mybullet]  (5) at (5,0) {};

\node[yshift=-15pt] at (0) {$\yy_1$}; 
\node[yshift=-15pt] at (3) {$\yy_2$}; 
\node[yshift=-15pt] at (5) {$\yy_3$}; 

\draw[myarrow,transform canvas={yshift=3pt}]  (0) to node[above] {\fluxcolor{$\tfrac{a+b}{a}\gamma_{\yy_1 \to \yy_3}$}} (3);
\draw[myarrow,transform canvas={yshift=-3pt}] (3) to node[below] {\fluxcolor{$\tfrac{b}{a}\gamma_{\yy_1 \to \yy_3}$}} (0);
\draw[myarrow]                                (3) to node[above] {\fluxcolor{$\gamma_{\yy_1 \to \yy_3}$}} (5);

\node at (2.5,1.25) {$H'$};

\node at (5.75,0) {\phantom{0}};

\end{scope}

\draw[rounded corners,lightgray] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}

==> tikz/7p1_square.tex <==
\begin{tikzpicture}[scale=2]

\tikzset{mybullet/.style={inner sep=1.2pt,outer sep=4pt,draw,fill,Egraphcolor,circle}};
\tikzset{myarrow/.style={arrows={-stealth},very thick,Egraphcolor}};

\draw [step=1, gray, very thin] (0,0) grid (1.25,1.25);
\draw [ -, black] (0,0)--(1.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet]  (Y) at (0,1) {};

\draw[myarrow,transform canvas={yshift=-2pt}]  (0) to node[below] {\tiny $1$} (X);
\draw[myarrow,transform canvas={yshift=2pt}]  (X) to node[above] {\tiny $5$} (0);
\draw[myarrow,transform canvas={xshift=2pt}]  (X) to node[right] {\tiny $2$} (XY);
\draw[myarrow,transform canvas={xshift=-2pt}]  (XY) to node[left] {\tiny $6$} (X);
\draw[myarrow,transform canvas={yshift=2pt}] (XY) to node[above] {\tiny $3$} (Y);
\draw[myarrow,transform canvas={yshift=-2pt}] (Y) to node[below] {\tiny $7$} (XY);
\draw[myarrow,transform canvas={xshift=-2pt}]  (Y) to node[left] {\tiny $4$} (0);
\draw[myarrow,transform canvas={xshift=2pt}]  (0) to node[right] {\tiny $8$} (Y);

\node[right] at (1.1,1.2) {$G$};

\node at (0.5,-0.75) {$\begin{aligned}
\frac{\mathrm{d}x_1}{\mathrm{d}t} &= \kappa_1   - \kappa_5 x_1  + \kappa_7 x_2 - \kappa_3 x_1 x_2 \\
\frac{\mathrm{d}x_2}{\mathrm{d}t} &= \kappa_2 x_1 - \kappa_6 x_1x_2 + \kappa_8   - \kappa_4 x_2
\end{aligned}$};
%\node at (0.5,-0.5) {$\begin{aligned}
%\dot{x} &= \kappa_1   - \kappa_5 x  + \kappa_7 y - \kappa_3 xy \\
%\dot{y} &= \kappa_2 x - \kappa_6 xy + \kappa_8   - \kappa_4 y
%\end{aligned}$};
\node at (-1,0.5) {\phantom{0}};

\begin{scope}[shift={(2.5,0)}]

\draw [step=1, gray, very thin] (0,0) grid (1.25,1.25);
\draw [ -, black] (0,0)--(1.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet]  (Y) at (0,1) {};

\draw[myarrow,transform canvas={yshift=-2pt}]  (0) to node[below] {\tiny $1$} (X);
\draw[myarrow,transform canvas={yshift=2pt}]  (X) to node[above] {\tiny $5$} (0);
\draw[myarrow,transform canvas={xshift=2pt}]  (X) to node[right] {\tiny $2$} (XY);
\draw[myarrow,transform canvas={xshift=-2pt}]  (XY) to node[left] {\tiny $6$} (X);
\draw[myarrow,transform canvas={yshift=2pt}] (XY) to node[above] {\tiny $3$} (Y);
\draw[myarrow,transform canvas={yshift=-2pt}] (Y) to node[below] {\tiny $7$} (XY);
\draw[myarrow,transform canvas={xshift=-2pt}]  (Y) to node[left] {\tiny $4$} (0);
\draw[myarrow,transform canvas={xshift=2pt}]  (0) to node[right] {\tiny $8$} (Y);
\draw[myarrow,transform canvas={xshift=1.4,yshift=-1.4pt}]  (0) to node[pos=0.35, below] {\tiny $9$} (XY);
\draw[myarrow,transform canvas={xshift=-1.4pt,yshift=1.4pt}]  (XY) to node[pos=0.65, left] {\tiny $10$} (0);
\draw[myarrow,transform canvas={xshift=1.4pt, yshift=1.4pt}]  (X) to node[pos=0.35, right] {\tiny $11$} (Y);
\draw[myarrow,transform canvas={xshift=-1.4pt, yshift=-1.4pt}]  (Y) to node[pos=0.65, below] {\tiny $12$} (X);

\node[right] at (1.1,1.2) {$G^{\max}$};
\node at (1.75,0.5) {\phantom{0}};

\end{scope}

\draw[rounded corners,lightgray] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}

==> tikz/7p2_parallelogram_lifted.tex <==
\begin{tikzpicture}[scale=1.5]

\begin{axis}[view={150}{35}, axis line style=white, width=4.5cm, height=4.5cm, ticks=none, xmin=0, xmax=3.3, ymin=0, ymax=3.3, zmin=0, zmax=3.3]

    \tikzset{bullet/.style={inner sep=1pt,outer sep=1.5pt,draw,fill,Egraphcolor,circle}};
    \tikzset{myarrow/.style={arrows={-stealth},thick,Egraphcolor}};
    \tikzset{mygrid/.style={very thin,gray!50}};
    \tikzset{myaxis/.style={thick,gray}};    
    \newcommand{\ab}{3.2};    
 
    \draw[mygrid] (1,0,\ab) -- (1,0,0) -- (1,\ab,0);
    \draw[mygrid] (2,0,\ab) -- (2,0,0) -- (2,\ab,0);
    \draw[mygrid] (3,0,\ab) -- (3,0,0) -- (3,\ab,0);
    \draw[mygrid] (0,1,\ab) -- (0,1,0) -- (\ab,1,0);
    \draw[mygrid] (0,2,\ab) -- (0,2,0) -- (\ab,2,0);
    \draw[mygrid] (0,3,\ab) -- (0,3,0) -- (\ab,3,0);
    \draw[mygrid] (0,\ab,1) -- (0,0,1) -- (\ab,0,1);
    \draw[mygrid] (0,\ab,2) -- (0,0,2) -- (\ab,0,2);
    \draw[mygrid] (0,\ab,3) -- (0,0,3) -- (\ab,0,3);
        
    \draw[myaxis] (0,0,0) -- (\ab,0,0);    
    \draw[myaxis] (0,0,0) -- (0,\ab,0);    
    \draw[myaxis] (0,0,0) -- (0,0,\ab);    
    
    \node[bullet] (P1) at (0,1,1) {};
    \node[bullet] (P2) at (1,0,1) {};
    \node[bullet] (P3) at (1,2,0) {};
    \node[bullet] (P4) at (0,3,0) {};
    
%    \node [above left]  at (P1) {\small $\X$};
%    \node [above right] at (P2) {\small $\Y$};
%    \node [above left]  at (P3) {\small $\Z$};
%    \node [above left]  at (P4) {\small $2\X$};
%    \node [below] at (P5) {\small $\X+\Y$};
    \node at (1.5,0,2.5) {\footnotesize $G_3$};
    
    \draw[myarrow]  (P1) to node[yshift=4pt] {\tiny $1$} (P2);
    
    \draw[myarrow,transform canvas={xshift=-1pt,yshift=-1pt}] (P2) to node[xshift=-4pt] {\tiny $2$} (P3);
    \draw[myarrow,transform canvas={xshift=1pt,yshift=1pt}] (P3) to node[xshift=4pt] {\tiny $5$} (P2);
    
    \draw[myarrow] (P3) to node[yshift=-4pt] {\tiny $3$} (P4);

    \draw[myarrow,transform canvas={xshift=1pt,yshift=1pt}] (P4) to node[xshift=4pt] {\tiny $4$} (P1);
    \draw[myarrow,transform canvas={xshift=-1pt,yshift=-1pt}]   (P1) to node[xshift=-4pt] {\tiny $6$} (P4);

\end{axis}

\node at (6.54,1.5) {$\begin{aligned}
\frac{\mathrm{d}x_1}{\mathrm{d}t} &=  \kappa_1 x_2 x_3 - \kappa_3 x_1 x_2^2 \\
\frac{\mathrm{d}x_2}{\mathrm{d}t} &= -\kappa_1 x_2 x_3 + \kappa_3 x_1 x_2^2 +2(\kappa_2 x_1 x_3 - \kappa_5 x_1 x_2^2 + \kappa_6 x_2 x_3 - \kappa_4 x_2^3) \\
\frac{\mathrm{d}x_3}{\mathrm{d}t} &= -\kappa_2 x_1 x_3 + \kappa_5 x_1 x_2^2 + \kappa_4 x_2^3 - \kappa_6 x_2 x_3
\end{aligned}$};

\draw[rounded corners,lightgray] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

==> tikz/7p2_square_parallelogram.tex <==
\begin{tikzpicture}[scale=2]

\tikzset{mybullet/.style={inner sep=1.2pt,outer sep=4pt,draw,fill,Egraphcolor,circle}};
\tikzset{myarrow/.style={arrows={-stealth},very thick,Egraphcolor}};

\draw [step=1, gray, very thin] (0,0) grid (1.25,1.25);
\draw [ -, black] (0,0)--(1.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet]  (Y) at (0,1) {};

\draw[myarrow]                                 (0) to node[below] {\tiny $1$} (X);
\draw[myarrow,transform canvas={xshift=2pt}]   (X) to node[right] {\tiny $2$} (XY);
\draw[myarrow,transform canvas={xshift=-2pt}] (XY) to node[left]  {\tiny $5$} (X);
\draw[myarrow]                                (XY) to node[above] {\tiny $3$} (Y);
\draw[myarrow,transform canvas={xshift=-2pt}]  (Y) to node[left]  {\tiny $4$} (0);
\draw[myarrow,transform canvas={xshift=2pt}]   (0) to node[right] {\tiny $6$} (Y);

\node[right] at (1,1.2) {$G_1$};

\node[right] at (-0.3,-.85) {$\begin{aligned}
\frac{\mathrm{d}x_1}{\mathrm{d}t} &= \kappa_1 - \kappa_3 x_1x_2 \\
\frac{\mathrm{d}x_2}{\mathrm{d}t} &= \kappa_2 x_1 - \kappa_5 x_1x_2  + \kappa_6 - \kappa_4 x_2 
\end{aligned}$};

\begin{scope}[shift={(1.93,0)}]

\draw [step=1, gray, very thin] (0,0) grid (1.25,1.25);
\draw [ -, black] (0,0)--(1.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet]  (Y) at (0,1) {};

\draw[myarrow]                                 (0) to node[below] {\tiny $1$} (X);
\draw[myarrow,transform canvas={xshift=2pt}]   (X) to node[right] {\tiny $2$} (XY);
\draw[myarrow,transform canvas={xshift=-2pt}] (XY) to node[left] {\tiny $5$} (X);
\draw[myarrow]                                (XY) to node[above] {\tiny $3$} (Y);
\draw[myarrow,transform canvas={xshift=-2pt}]  (Y) to node[left] {\tiny $4$} (0);
\draw[myarrow,transform canvas={xshift=2pt}]   (0) to node[right] {\tiny $6$} (Y);
\draw[myarrow,transform canvas={xshift=1.4,yshift=-1.4pt}]  (0) to node[pos=0.5, below] {\tiny $7$} (XY);
\draw[myarrow,transform canvas={xshift=-1.4pt,yshift=1.4pt}]  (XY) to node[pos=0.5, left] {\tiny $8$} (0);

\node[right] at (1,1.2) {$G_1^{\max}$};

\end{scope}

\begin{scope}[shift={(3.86,-2)}]

\draw [step=1, gray, very thin] (0,0) grid (1.25,3.25);
\draw [ -, black] (0,0)--(1.25,0);
\draw [ -, black] (0,0)--(0,3.25);

\node[mybullet]   (Y) at (0,1) {};
\node[mybullet]   (X) at (1,0) {};
\node[mybullet] (X2Y) at (1,2) {};
\node[mybullet]  (3Y) at (0,3) {};

\draw[myarrow]                                 (Y) to node[below] {\tiny $1$} (X);
\draw[myarrow,transform canvas={xshift=2pt}]   (X) to node[right] {\tiny $2$} (X2Y);
\draw[myarrow,transform canvas={xshift=-2pt}] (X2Y) to node[left] {\tiny $5$} (X);
\draw[myarrow]                                (X2Y) to node[above] {\tiny $3$} (3Y);
\draw[myarrow,transform canvas={xshift=-2pt}]  (3Y) to node[left] {\tiny $4$} (Y);
\draw[myarrow,transform canvas={xshift=2pt}]   (Y) to node[right] {\tiny $6$} (3Y);

\node[right] at (1,3.2) {$G_2$};

\node[right] at (-2,0) {$\begin{aligned}
\frac{\mathrm{d}x_1}{\mathrm{d}t} &= \kappa_1 x_2 - \kappa_3 x_1x_2^2 \\
\frac{\mathrm{d}x_2}{\mathrm{d}t} &= - \kappa_1 x_2 + \kappa_3 x_1x_2^2 +2(\kappa_2 x_1 - \kappa_5 x_1 x_2^2  + \kappa_6 x_2 - \kappa_4 x_2^3) 
\end{aligned}$};

\end{scope}

\begin{scope}[shift={(5.79,-2)}]

\draw [step=1, gray, very thin] (0,0) grid (1.25,3.25);
\draw [ -, black] (0,0)--(1.25,0);
\draw [ -, black] (0,0)--(0,3.25);

\node[mybullet]   (Y) at (0,1) {};
\node[mybullet]   (X) at (1,0) {};
\node[mybullet] (X2Y) at (1,2) {};
\node[mybullet]  (3Y) at (0,3) {};

\draw[myarrow]                                 (Y) to node[below] {\tiny $1$} (X);
\draw[myarrow,transform canvas={xshift=2pt}]   (X) to node[right] {\tiny $2$} (X2Y);
\draw[myarrow,transform canvas={xshift=-2pt}] (X2Y) to node[left] {\tiny $5$} (X);
\draw[myarrow]                                (X2Y) to node[above] {\tiny $3$} (3Y);
\draw[myarrow,transform canvas={xshift=-2pt}]  (3Y) to node[left] {\tiny $4$} (Y);
\draw[myarrow,transform canvas={xshift=2pt}]   (Y) to node[right] {\tiny $6$} (3Y);
\draw[myarrow,transform canvas={xshift=1.4,yshift=-1.4pt}]  (Y) to node[pos=0.5, below] {\tiny $7$} (X2Y);
\draw[myarrow,transform canvas={xshift=-1.4pt,yshift=1.4pt}]  (X2Y) to node[pos=0.5, left] {\tiny $8$} (Y);

\node[right] at (1,3.2) {$G_2^{\max}$};

\end{scope}

\draw[rounded corners,lightgray] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}

==> tikz/7p3_LVA_rev.tex <==
\begin{tikzpicture}[scale=1.2]

\tikzset{mybullet/.style={inner sep=1.2pt,outer sep=2pt,draw,fill,Egraphcolor,circle}};
\tikzset{myarrow/.style={arrows={-stealth},very thick,Egraphcolor}};

\draw [step=1, gray, very thin] (0,0) grid (3.25,2.25);
\draw [ -, black] (0,0)--(3.25,0);
\draw [ -, black] (0,0)--(0,2.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (Y) at (0,1) {};
\node[mybullet] (2X) at (2,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet] (2Y) at (0,2) {};
\node[mybullet] (3X) at (3,0) {};

\draw[myarrow,transform canvas={yshift= 2pt}] (2X) to node[above] {\tiny $1$} (3X);
\draw[myarrow,transform canvas={yshift=-2pt}] (3X) to node[below] {\tiny $2$} (2X);
\draw[myarrow,transform canvas={xshift=-1.4pt,yshift=-1.4pt}] (XY) to node[below] {\tiny $3$} (2Y);
\draw[myarrow,transform canvas={xshift= 1.4pt,yshift= 1.4pt}] (2Y) to node[above] {\tiny $4$} (XY);
\draw[myarrow,transform canvas={xshift= 2pt}] (Y) to node[right] {\tiny $5$} (0);
\draw[myarrow,transform canvas={xshift=-2pt}] (0) to node[left] {\tiny $6$} (Y);
\node at (2.5,1.5) {$G$};

\node at (1.5,-1) {$\begin{aligned}
\frac{\mathrm{d}x_1}{\mathrm{d}t} &= \kappa_1 x_1^2 - \kappa_2 x_1^3 - \kappa_3 x_1 x_2 + \kappa_4 x_2^2 \\
\frac{\mathrm{d}x_2}{\mathrm{d}t} &= \kappa_3 x_1 x_2  - \kappa_4 x_2^2 - \kappa_5 x_2 + \kappa_6 
\end{aligned}$};

\begin{scope}[shift={(4,0)}]
    
\draw [step=1, gray, very thin] (0,0) grid (3.25,2.25);
\draw [ -, black] (0,0)--(3.25,0);
\draw [ -, black] (0,0)--(0,2.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (Y) at (0,1) {};
\node[mybullet] (2X) at (2,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet] (2Y) at (0,2) {};
\node[mybullet] (3X) at (3,0) {};

\draw[myarrow,transform canvas={yshift= 2pt}] (2X) to node[xshift=-5pt,yshift=4pt] {\tiny $1$} (3X);
\draw[myarrow,transform canvas={yshift=-2pt}] (3X) to node[below] {\tiny $2$} (2X);
\draw[myarrow,transform canvas={xshift=-1.4pt,yshift=-1.4pt}] (XY) to node[below] {\tiny $3$} (2Y);
\draw[myarrow,transform canvas={xshift= 1.4pt,yshift= 1.4pt}] (2Y) to node[above] {\tiny $4$} (XY);
\draw[myarrow,transform canvas={xshift= 2pt}] (Y) to node[xshift=4pt] {\tiny $5$} (0);
\draw[myarrow,transform canvas={xshift=-2pt}] (0) to node[left] {\tiny $6$} (Y);
\draw[myarrow,transform canvas={xshift= 2pt}] (2Y) to node[xshift=4pt] {\tiny $7$} (Y);
\draw[myarrow,transform canvas={xshift=-2pt}] (Y) to node[left] {\tiny $8$} (2Y);

\draw[myarrow] (XY) to node[yshift=-3pt] {\tiny $14$} (Y);
\draw[myarrow] (XY) to node[right] {\tiny $13$} (0);
\draw[myarrow] (XY) to node[left]  {\tiny $12$} (2X);
\draw[myarrow] (XY) to node[yshift=-4pt] {\tiny $11$} (3X);
\draw[myarrow] (2X) to node[below] {\tiny $9$} (0);
\draw[myarrow] (2Y) to node[above] {\tiny $10$} (3X);

\node at (2.5,1.5) {$H_1$};

\end{scope}

\begin{scope}[shift={(8,0)}]
    
\draw [step=1, gray, very thin] (0,0) grid (3.25,2.25);
\draw [ -, black] (0,0)--(3.25,0);
\draw [ -, black] (0,0)--(0,2.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (Y) at (0,1) {};
\node[mybullet] (2X) at (2,0) {};
\node[mybullet] (XY) at (1,1) {};
\node[mybullet] (2Y) at (0,2) {};
\node[mybullet] (3X) at (3,0) {};

\draw[myarrow,transform canvas={yshift= 2pt}] (2X) to node[above] {\tiny \fluxcolor{$\beta_1+\varepsilon$}} (3X);
\draw[myarrow,transform canvas={yshift=-2pt}] (3X) to node[below] {\tiny \fluxcolor{$\beta_1+\varepsilon$}} (2X);
\draw[myarrow,transform canvas={xshift=-1.4pt,yshift=-1.4pt}] (XY) to node[pos=0.4, below, sloped] {\tiny \fluxcolor{$\beta_3+\frac{\varepsilon}{2}$}} (2Y);
\draw[myarrow,transform canvas={xshift= 1.4pt,yshift= 1.4pt}] (2Y) to node[above, sloped] {\tiny \fluxcolor{$\beta_3+\varepsilon$}} (XY);
\draw[myarrow,transform canvas={xshift= 2pt}] (Y) to node[right] {\tiny \fluxcolor{$\beta_5+\frac{\varepsilon}{2}$}} (0);
\draw[myarrow,transform canvas={xshift=-2pt}] (0) to node[left] {\tiny \fluxcolor{$\beta_5+\varepsilon$}} (Y);
\draw[myarrow] (Y) to node[left] {\tiny \fluxcolor{$\frac{\varepsilon}{2}$}} (2Y);

\draw[myarrow] (XY) to node[xshift=4pt,yshift=4pt] {\tiny \fluxcolor{$\frac{\varepsilon}{2}$}} (2X);
\draw[myarrow] (2X) to node[below] {\tiny \fluxcolor{$\frac{\varepsilon}{2}$}} (0);

\node at (2.5,1.5) {$(H_2,\fluxcolor{\vv\gamma})$};
\node at (3.5,2.2) {\phantom{0}};
\end{scope}

\draw[rounded corners,lightgray] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}

==> tikz/7p4_B-T_13.tex <==
\begin{tikzpicture}[scale=1.2]

\tikzset{mybullet/.style={inner sep=1.2pt,outer sep=3.5pt,draw,fill,Egraphcolor,circle}};
\tikzset{myarrow/.style={arrows={-stealth},very thick,Egraphcolor}};

\draw [step=1, gray, very thin] (0,0) grid (3.25,1.25);
\draw [ -, black] (0,0)--(3.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (2X) at (2,0) {};
\node[mybullet] (3X) at (3,0) {};
\node[mybullet] (XY) at (1,1) {};

\draw[myarrow]  (X) to node[below] {\tiny $1$} (0);
\draw[myarrow]  (0) to node[left] {\tiny $2$} (XY);
\draw[myarrow] (XY) to node[right] {\tiny $3$} (2X);
\draw[myarrow,transform canvas={yshift=2pt}] (2X) to node[above] {\tiny $4$} (3X);
\draw[myarrow,transform canvas={yshift=-2pt}] (3X) to node[below] {\tiny $5$} (2X);
\node at (2.5,1.2) {$G$};

\node at (2,-1) {$\begin{aligned}
\frac{\mathrm{d}x_1}{\mathrm{d}t} &= -\kappa_1 x_1 + \kappa_2 + \kappa_3 x_1 x_2 + \kappa_4 x_1^2 - \kappa_5 x_1^3 \\
\frac{\mathrm{d}x_2}{\mathrm{d}t} &=               \kappa_2 - \kappa_3 x_1 x_2 
\end{aligned}$};

\begin{scope}[shift={(4,0)}]

\draw [step=1, gray, very thin] (0,0) grid (3.25,1.25);
\draw [ -, black] (0,0)--(3.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (2X) at (2,0) {};
\node[inner sep=1.2pt,outer sep=6pt,draw,fill,Egraphcolor,circle] (3X) at (3,0) {};
\node[mybullet] (XY) at (1,1) {};

\draw[myarrow]  (X) to node[below] {\tiny $1$} (0);
\draw[myarrow,transform canvas={xshift=-1.4pt, yshift=1.4pt}]  (0) to node[left] {\tiny $2$} (XY);
\draw[myarrow] (XY) to node[right] {\tiny $3$} (2X);
\draw[myarrow,transform canvas={yshift=2pt}] (2X) to node[above left] {\tiny $4$} (3X);
\draw[myarrow,transform canvas={yshift=-2pt}] (3X) to node[below left] {\tiny $5$} (2X);
\draw[myarrow,transform canvas={yshift=2pt}]  (X) to node[above] {\tiny $6$} (2X);
\draw[myarrow,transform canvas={yshift=-2pt}] (2X) to node[below] {\tiny $7$}  (X);
\draw[myarrow,transform canvas={xshift=1.4pt, yshift=-1.4pt}] (XY) to node[below] {\tiny $8$} (0);
\draw[myarrow] (XY) to node[left] {\tiny $9$} (X);
\draw[myarrow] (XY) to node[above] {\tiny $10$} (3X);

\node at (2.5,1.2) {$H_1$};

\end{scope}

\begin{scope}[shift={(8,0)}]

\draw [step=1, gray, very thin] (0,0) grid (3.25,1.25);
\draw [ -, black] (0,0)--(3.25,0);
\draw [ -, black] (0,0)--(0,1.25);

\node[mybullet]  (0) at (0,0) {};
\node[mybullet]  (X) at (1,0) {};
\node[mybullet] (2X) at (2,0) {};
\node[mybullet] (3X) at (3,0) {};
\node[mybullet] (XY) at (1,1) {};

\draw[myarrow]  (X) to node[below] {\tiny \fluxcolor{$\beta_2$}}  (0);
\draw[myarrow]  (0) to node[left]  {\tiny \fluxcolor{$\beta_2$}} (XY);
\draw[myarrow] (XY) to node[right] {\tiny \fluxcolor{$\beta_2$}} (2X);
\draw[myarrow,transform canvas={yshift=2pt}]  (2X) to node[above] {\tiny \fluxcolor{$\beta_5$}}            (3X);
\draw[myarrow,transform canvas={yshift=-2pt}] (3X) to node[below] {\tiny \fluxcolor{$\beta_5$}}            (2X);
\draw[myarrow,transform canvas={yshift=2pt}]   (X) to node[above,xshift=-5pt]      {\tiny \fluxcolor{$\beta_2 - \beta_1$}}  (2X);
\draw[myarrow,transform canvas={yshift=-2pt}] (2X) to node[below]      {\tiny \fluxcolor{$2\beta_2 - \beta_1$}}  (X);

\node at (2.5,1.2) {$(H_2,\fluxcolor{\vv\gamma})$};
\node at (3.5,1.5) {\phantom{0}};
\end{scope}

\draw[rounded corners,lightgray] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}

==> tikz/7p5_circadian.tex <==
\begin{tikzpicture}[scale=1.2]

\begin{axis}[view={105}{30}, axis line style=white, width=5.5cm, height=5.5cm, ticks=none, xmin=0, xmax=1.9, ymin=0, ymax=1.9, zmin=0, zmax=1.5]

    \tikzset{bullet/.style={inner sep=1pt,outer sep=1.5pt,draw,fill,Egraphcolor,circle}};
    \tikzset{myarrow/.style={arrows={-stealth},thick,Egraphcolor}};
    \tikzset{mygrid/.style={very thin,gray!50}};
    \tikzset{myaxis/.style={thick,gray}};    
    \newcommand{\ab}{2.5};    
 
    \draw[mygrid] (1,0,\ab) -- (1,0,0) -- (1,\ab,0);
    \draw[mygrid] (2,0,\ab) -- (2,0,0) -- (2,\ab,0);
    \draw[mygrid] (0,1,\ab) -- (0,1,0) -- (\ab,1,0);
    \draw[mygrid] (0,2,\ab) -- (0,2,0) -- (\ab,2,0);
    \draw[mygrid] (0,\ab,1) -- (0,0,1) -- (\ab,0,1);
    \draw[mygrid] (0,\ab,2) -- (0,0,2) -- (\ab,0,2);
        
    \draw[myaxis] (0,0,0) -- (\ab,0,0);    
    \draw[myaxis] (0,0,0) -- (0,\ab,0);    
    \draw[myaxis] (0,0,0) -- (0,0,\ab);    
    
    \node[bullet] (P1) at (0,0,0) {};
    \node[bullet] (P2) at (1,0,0) {};
    \node[bullet] (P3) at (0,1,0) {};
    \node[bullet] (P4) at (1,1,0) {};
    \node[bullet] (P5) at (0,0,1) {};
    
    \node [above left]  at (P1) {\small $\0$};
    \node [below right] at (P2) {\small $\mathsf{T}$};
    \node [above right] at (P3) {\small $\mathsf{P}$};
    \node [right] at (P4) {\small $\mathsf{T}+\mathsf{P}$};
    \node [above right] at (P5) {\small $\mathsf{C}$};
    \node[right] at (0,1.25,1.25) {$G$};
    
    \draw[myarrow,transform canvas={xshift=-1.5pt,yshift=1pt}]  (P1) to node[xshift=-2pt,yshift=3pt] {\tiny $1$} (P2);
    \draw[myarrow,transform canvas={xshift=1.5pt,yshift=-1pt}] (P2) to node[xshift=0pt,yshift=-5pt] {\tiny $2$} (P1);
    
    \draw[myarrow,transform canvas={xshift=1.5pt,yshift=1.5pt}] (P1) to node[xshift=12pt,yshift=4pt] {\tiny $3$} (P3);
    \draw[myarrow,transform canvas={xshift=-1.5pt,yshift=-1.5pt}]  (P3) to node[xshift=12pt,yshift=-5pt] {\tiny $4$} (P1);
    
    \draw[myarrow,transform canvas={xshift=1.5pt,yshift=1pt}] (P4) to node[xshift=2pt,yshift=6pt] {\tiny $5$} (P5);
    \draw[myarrow,transform canvas={xshift=-1.5pt,yshift=-1pt}] (P5) to node[xshift=-4pt,yshift=0pt] {\tiny $6$} (P4);

    \draw[myarrow] (P5) to node[xshift=-3pt] {\tiny $7$} (P1);
   
\end{axis}

\node at (2,-1) {$\begin{aligned}
\frac{\mathrm{d}[\sf{T}]}{\mathrm{d}t} &= \kappa_1 - \kappa_2 [\sf{T}] - \kappa_5 [\sf{T}] [\sf{P}] + \kappa_6 [\sf{C}] \\
\frac{\mathrm{d}[\sf{P}]}{\mathrm{d}t} &= \kappa_3 - \kappa_4 [\sf{P}] - \kappa_5 [\sf{T}] [\sf{P}] + \kappa_6 [\sf{C}] \\
\frac{\mathrm{d}[\sf{C}]}{\mathrm{d}t} &= \kappa_5 [\sf{T}] [\sf{P}] - \kappa_6 [\sf{C}] - \kappa_7 [\sf{C}]
\end{aligned}$};

\begin{scope}[shift={(5,0)}]

\begin{axis}[view={105}{30}, axis line style=white, width=5.5cm, height=5.5cm, ticks=none, xmin=0, xmax=1.9, ymin=0, ymax=1.9, zmin=0, zmax=1.5]

    \tikzset{bullet/.style={inner sep=1pt,outer sep=1.5pt,draw,fill,Egraphcolor,circle}};
    \tikzset{myarrow/.style={arrows={-stealth},thick,Egraphcolor}};
    \tikzset{mygrid/.style={very thin,gray!50}};
    \tikzset{myaxis/.style={thick,gray}};    
    \newcommand{\ab}{2.5};    
 
    \draw[mygrid] (1,0,\ab) -- (1,0,0) -- (1,\ab,0);
    \draw[mygrid] (2,0,\ab) -- (2,0,0) -- (2,\ab,0);
    \draw[mygrid] (0,1,\ab) -- (0,1,0) -- (\ab,1,0);
    \draw[mygrid] (0,2,\ab) -- (0,2,0) -- (\ab,2,0);
    \draw[mygrid] (0,\ab,1) -- (0,0,1) -- (\ab,0,1);
    \draw[mygrid] (0,\ab,2) -- (0,0,2) -- (\ab,0,2);
        
    \draw[myaxis] (0,0,0) -- (\ab,0,0);    
    \draw[myaxis] (0,0,0) -- (0,\ab,0);    
    \draw[myaxis] (0,0,0) -- (0,0,\ab);    
    
    \node[style={inner sep=1pt,outer sep=3.5pt,draw,fill,Egraphcolor,circle}] (P1) at (0,0,0) {};
    \node[bullet] (P2) at (1,0,0) {};
    \node[bullet] (P3) at (0,1,0) {};
    \node[style={inner sep=1pt,outer sep=3.5pt,draw,fill,Egraphcolor,circle}] (P4) at (1,1,0) {};
    \node[bullet] (P5) at (0,0,1) {};
    
    \node [above left]  at (P1) {\small $\0$};
    \node [below right] at (P2) {\small $\mathsf{T}$};
    \node [above right] at (P3) {\small $\mathsf{P}$};
    \node [right] at (P4) {\small $\mathsf{T}+\mathsf{P}$};
    \node [above right] at (P5) {\small $\mathsf{C}$};
    \node at (0,1.25,1.25) {$(G^{\max},\fluxcolor{\vv\gamma})$};
    
    \draw[myarrow,transform canvas={xshift=-1.5pt,yshift=1pt}]  (P1) to node[xshift=-4pt,yshift=3pt] {\tiny \textcolor{magenta}{$\beta_2$}} (P2);
    \draw[myarrow,transform canvas={xshift=1.5pt,yshift=-1pt}] (P2) to node[xshift=2pt,yshift=-5pt] {\tiny \textcolor{magenta}{$\beta_2$}} (P1);
    
    \draw[myarrow,transform canvas={xshift=1.5pt,yshift=1.5pt}] (P1) to node[xshift=12pt,yshift=4pt] {\tiny \textcolor{magenta}{$\beta_4$}} (P3);
    \draw[myarrow,transform canvas={xshift=-1.5pt,yshift=-1.5pt}]  (P3) to node[xshift=12pt,yshift=-5pt] {\tiny \textcolor{magenta}{$\beta_4$}} (P1);
    
    \draw[myarrow,transform canvas={xshift=1.5pt,yshift=1pt}] (P4) to node[sloped,xshift=-5pt,yshift=4pt] {\tiny \textcolor{magenta}{$\beta_6+\beta_7$}} (P5);
    \draw[myarrow,transform canvas={xshift=-1.5pt,yshift=-1pt}] (P5) to node[xshift=-4pt,yshift=0pt] {\tiny \textcolor{magenta}{$\beta_6$}} (P4);

    \draw[myarrow] (P5) to node[xshift=-5pt] {\tiny \textcolor{magenta}{$\beta_7$}} (P1);
    \draw[myarrow] (P1) to node[xshift=-5pt] {\tiny \textcolor{magenta}{$\beta_7$}} (P4);

\end{axis}
\node at (4,4) {\phantom{0}};
\end{scope}

\draw[rounded corners,lightgray] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}

==> tikz/7p6_tetrahedron.tex <==
\begin{tikzpicture}[scale=1.2]

\begin{axis}[view={110}{55}, axis line style=white, width=5.5cm, height=6cm, ticks=none, xmin=0, xmax=3, ymin=0, ymax=3, zmin=0, zmax=3.5]

    \tikzset{bullet/.style={inner sep=1pt,outer sep=1.5pt,draw,fill,Egraphcolor,circle}};
    \tikzset{myarrow/.style={arrows={-stealth},thick,Egraphcolor}};
    \tikzset{mygrid/.style={very thin,gray!50}};
    \tikzset{myaxis/.style={thick,gray}};    
    \newcommand{\ab}{2.75};    
 
    \draw[mygrid] (1,0,\ab) -- (1,0,0) -- (1,\ab,0);
    \draw[mygrid] (2,0,\ab) -- (2,0,0) -- (2,\ab,0);
    \draw[mygrid] (0,1,\ab) -- (0,1,0) -- (\ab,1,0);
    \draw[mygrid] (0,2,\ab) -- (0,2,0) -- (\ab,2,0);
    \draw[mygrid] (0,\ab,1) -- (0,0,1) -- (\ab,0,1);
    \draw[mygrid] (0,\ab,2) -- (0,0,2) -- (\ab,0,2);
        
    \draw[myaxis] (0,0,0) -- (\ab,0,0);    
    \draw[myaxis] (0,0,0) -- (0,\ab,0);    
    \draw[myaxis] (0,0,0) -- (0,0,\ab);    
    
    \node[bullet] (P1) at (0,0,0) {};
    \node[style={inner sep=1pt,outer sep=2.5pt,draw,fill,Egraphcolor,circle}] (P2) at (1,0,0) {};
    \node[bullet] (P3) at (2,0,0) {};
    \node[bullet] (P4) at (0,2,0) {};
    \node[bullet] (P5) at (0,1,1) {};
    \node[bullet] (P6) at (0,0,2) {};
    
    \node [above left]  at (P1) {\small $\0$};
    \node [below right]  at (P2) {\small $\X_1$};
    \node [below right]  at (P3) {\small $2\X_1$};
    \node [above right] at (P4) {\small $2\X_2$};
    \node [above right] at (P5) {\small $\X_2+\X_3$};
    \node [above right] at (P6) {\small $2\X_3$};
    \node at (1.5,1.5,0) {$G$};
    
    \draw[myarrow,transform canvas={xshift=-1.5pt,yshift=0.5pt}]  (P1) to node[xshift=-2pt,yshift=2pt] {\tiny $1$} (P2);
    \draw[myarrow,transform canvas={xshift=1.5pt,yshift=-0.5pt}] (P2) to node[xshift=5pt,yshift=4pt] {\tiny $2$} (P1);
    
    \draw[myarrow,transform canvas={xshift=-1.5pt,yshift=0.5pt}] (P2) to node[xshift=-2pt,yshift=2pt] {\tiny $3$} (P3);
    \draw[myarrow,transform canvas={xshift=1.5pt,yshift=-0.5pt}]  (P3) to node[xshift=2pt,yshift=-2pt] {\tiny $4$} (P2);
    
    \draw[myarrow,transform canvas={xshift=-1pt,yshift=1pt}] (P2) to node[xshift=2pt,yshift=6pt] {\tiny $5$} (P5);
    \draw[myarrow,transform canvas={xshift=1pt,yshift=-1pt}] (P5) to node[xshift=2pt,yshift=-2pt] {\tiny $6$} (P2);

    \draw[myarrow,transform canvas={xshift=.5pt,yshift=1.5pt}] (P4) to node[above] {\tiny $7$} (P5);
    \draw[myarrow,transform canvas={xshift=-.5pt,yshift=-1.5pt}]  (P5) to node[below] {\tiny $8$} (P4);

    \draw[myarrow,transform canvas={xshift=.5pt,yshift=1.5pt}] (P5) to node[above] {\tiny $9$} (P6);
    \draw[myarrow,transform canvas={xshift=-.5pt,yshift=-1.5pt}]  (P6) to node[below] {\tiny $10$} (P5);

\end{axis}

\node at (8,2) {$\begin{aligned}
\frac{\mathrm{d}x_1}{\mathrm{d}t} &= \kappa_1 + (\kappa_3 - \kappa_2- \kappa_5) x_1 - \kappa_4 x_1^2 + \kappa_6 x_2 x_3 \\ 
\frac{\mathrm{d}x_2}{\mathrm{d}t} &= \kappa_5 x_1 - \kappa_7 x_2^2 + (\kappa_8 -\kappa_9 - \kappa_6) x_2 x_3 + \kappa_{10} x_3^2 \\
\frac{\mathrm{d}x_3}{\mathrm{d}t} &= \kappa_5 x + \kappa_7 x_2^2 - (\kappa_8 -\kappa_9 + \kappa_6) x_2 x_3 - \kappa_{10} x_3^2 \\
\end{aligned}$};

\node at (-.25,2) {\phantom{0}};
\node at (11.75,2) {\phantom{0}};

\draw[rounded corners,lightgray] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}

==> tikz/7p7_4d.tex <==
\begin{tikzpicture}[scale=1.9]

\tikzset{myarrow/.style={arrows={-Latex},thick}};

\node[outer sep=5pt]  (0) at (0,0)  {$\0$};
\node  (X2) at (1,0)  {$\X_2$};
\node (2X2) at (2,0)  {$2\X_2$};
\node  (X1) at (1,0.75)  {$\X_1$};
\node (2X1) at (2,1.5)  {$2\X_1$};
\node  (X3) at (1,-0.75) {$\X_3$};
\node (2X3) at (2,-1.5) {$2\X_3$};
\node[outer sep=5pt]  (X0) at (3,0)  {$\X_0$};

\draw[myarrow, transform canvas={xshift=-1.4pt,yshift=1.4pt}]  (0) to node[left]  {\tiny $1$} (X1);
\draw[myarrow, transform canvas={xshift=1.4pt,yshift=-1.4pt}]  (X1) to node[right] {\tiny $2$} (0);
\draw[myarrow, transform canvas={yshift=2pt}]                  (0) to node[above] {\tiny $3$} (X2);
\draw[myarrow, transform canvas={yshift=-2pt}]                 (X2) to node[below] {\tiny $4$} (0);
\draw[myarrow, transform canvas={xshift=1.4pt,yshift=1.4pt}]   (0) to node[right] {\tiny $5$} (X3);
\draw[myarrow, transform canvas={xshift=-1.4pt,yshift=-1.4pt}] (X3) to node[left]  {\tiny $6$} (0);

\draw[myarrow, transform canvas={xshift=-1.8pt,yshift=-0.9pt}]  (X0) to node[left]  {\tiny $9$}  (2X1);
\draw[myarrow, transform canvas={xshift= 1.8pt,yshift= 0.9pt}] (2X1) to node[right] {\tiny $10$}  (X0);
\draw[myarrow, transform canvas={yshift=-2pt}]                  (X0) to node[below] {\tiny $11$} (2X2);
\draw[myarrow, transform canvas={yshift=2pt}]                  (2X2) to node[above] {\tiny $12$}  (X0);
\draw[myarrow, transform canvas={xshift= 1.8pt,yshift=-0.9pt}]  (X0) to node[right] {\tiny $13$} (2X3);
\draw[myarrow, transform canvas={xshift=-1.8pt,yshift=0.9pt}]  (2X3) to node[left]  {\tiny $14$}  (X0);

\draw[myarrow,transform canvas={yshift=2pt}] (0) to[out=25, in=155]  node[above] {\tiny $7$}  (X0);
\draw[myarrow,transform canvas={yshift=-2pt}] (X0) to[out=155, in=25] node[below] {\tiny $8$}  (0);

\node at (0.5,1.25) {$G$};

%\node at (0.5,-1.5) {$\begin{aligned}
%    \dot{x} &= \kappa_1 - \kappa_2 x + 2(\kappa_9    w - \kappa_{10} x^2) \\
%    \dot{y} &= \kappa_3 - \kappa_4 y + 2(\kappa_{11} w - \kappa_{12} y^2) \\
%    \dot{z} &= \kappa_5 - \kappa_6 z + 2(\kappa_{13} w - \kappa_{14} z^2) \\
%    \dot{w} &= \kappa_7 - \kappa_8 w - (\kappa_9 + \kappa_{11} + \kappa_{13})w + \kappa_{10} x^2 + \kappa_{12} y^2 + \kappa_{14} z^2
%\end{aligned}$};
\node at (1.35,-1.6) {$\begin{aligned}
    \dot{x}_1 &= \kappa_1 - \kappa_2 x_1 + 2(\kappa_9    x_0 - \kappa_{10} x_1^2) \\
    \dot{x}_2 &= \kappa_3 - \kappa_4 x_2 + 2(\kappa_{11} x_0 - \kappa_{12} x_2^2) \\
    \dot{x}_3 &= \kappa_5 - \kappa_6 x_3 + 2(\kappa_{13} x_0 - \kappa_{14} x_3^2) \\
    \dot{x}_0 &= \kappa_7 - \kappa_8 x_0 - (\kappa_9 + \kappa_{11} + \kappa_{13})x_0 + \kappa_{10} x_1^2 + \kappa_{12} x_2^2 + \kappa_{14} x_3^2
\end{aligned}$};

\begin{scope}[shift={(3.5,0)}]
    
\node[outer sep=5pt]  (0) at (0,0)  {$\0$};
\node  (X2) at (1,0)  {$\X_2$};
\node (2X2) at (2,0)  {$2\X_2$};
\node  (X1) at (1,.75)  {$\X_1$};
\node (2X1) at (2,1.5)  {$2\X_1$};
\node  (X3) at (1,-.75) {$\X_3$};
\node (2X3) at (2,-1.5) {$2\X_3$};
\node[outer sep=5pt]  (X0) at (3,0)  {$\X_0$};

\draw[myarrow, transform canvas={xshift=-1.4pt,yshift=1.4pt}]  (0) to node[left]  {\tiny $1$} (X1);
\draw[myarrow, transform canvas={xshift=1.4pt,yshift=-1.4pt}]  (X1) to node[right] {\tiny $2$} (0);
\draw[myarrow, transform canvas={yshift=2pt}]                  (0) to node[above] {\tiny $3$} (X2);
\draw[myarrow, transform canvas={yshift=-2pt}]                 (X2) to node[below] {\tiny $4$} (0);
\draw[myarrow, transform canvas={xshift=1.4pt,yshift=1.4pt}]   (0) to node[right] {\tiny $5$} (X3);
\draw[myarrow, transform canvas={xshift=-1.4pt,yshift=-1.4pt}] (X3) to node[left]  {\tiny $6$} (0);

\draw[myarrow, transform canvas={xshift=-1.8pt,yshift=-0.9pt}]  (X0) to node[left]  {\tiny $9$}  (2X1);
\draw[myarrow, transform canvas={xshift= 1.8pt,yshift= 0.9pt}] (2X1) to node[right] {\tiny $10$}  (X0);
\draw[myarrow, transform canvas={yshift=-2pt}]                  (X0) to node[below] {\tiny $11$} (2X2);
\draw[myarrow, transform canvas={yshift=2pt}]                  (2X2) to node[above] {\tiny $12$}  (X0);
\draw[myarrow, transform canvas={xshift= 1.8pt,yshift=-0.9pt}]  (X0) to node[right] {\tiny $13$} (2X3);
\draw[myarrow, transform canvas={xshift=-1.8pt,yshift=0.9pt}]  (2X3) to node[left]  {\tiny $14$}  (X0);

\draw[myarrow] (X1) to node[left]  {\tiny $15$} (2X1);
\draw[myarrow] (X2) to node[above] {\tiny $16$} (2X2);
\draw[myarrow] (X3) to node[right] {\tiny $17$} (2X3);

\draw[myarrow] (X0) to[out=135, in=0] node[above] {\tiny $18$}  (X1);
\draw[myarrow, bend left] (X0) to     node[below] {\tiny $19$}  (X2);
\draw[myarrow] (X0) to[out=225, in=0] node[below] {\tiny $20$}  (X3);

\draw[myarrow,transform canvas={yshift=2pt}] (0) to[out=25, in=155]  node[above] {\tiny $7$}  (X0);
\draw[myarrow,transform canvas={yshift=-2pt}] (X0) to[out=155, in=25] node[below] {\tiny $8$}  (0);

\node at (0.5,1.25) {$H$};

\end{scope}

\draw[rounded corners,lightgray] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}
